Energy-Efficient Hollow-Core Fibre Transmission

Hollow-core fibres (HCFs) are a promising means of increasing the throughput of coherent transmission systems. In addition to their advantages in terms of low latency, nonlinearity and attenuation, HCFs can potentially improve the energy efficiency of coherent transmission systems by reducing the number of repeaters and enabling more efficient modulation formats than SMF links. However, the relationship between the link parameters (e.g. launch power, amplifier efficiency and transceiver noise) and the energy efficiency has not been explored. In this work, we investigate energy-efficient operating regimes in HCF transmission systems. We show that the optimum energy per bit in SMF systems is ultimately throughput-limited - maximising throughput will minimise energy per bit. In contrast, the transceiver-limited throughput of HCF leads to two separate launch power optima - minimum-energy-per-bit and maximum-throughput. We derive a closed-form equation for the minimum-energy-per-bit launch power for HCF links in terms of the link parameters, including the amplifier efficiency, transceiver power consumption and link gain. We use our model to explore the impact of span length and fibre attenuation in both operating regimes, showing how energy per bit considerations significantly impact the optimum span length. Optimising for energy efficiency can lead to 50% reduction in link energy per bit for only a 3% throughput penalty at 3000 km, whilst also reducing the required amplifier launch power from >33 dBm to <23 dBm. This work highlights the importance of including physical layer energy considerations in HCF link design.

==> figs/Contour_HCF.tex <==

\begin{figure*}[p]
\centering
\tikzsetnextfilename{contorHCF}
\begin{tikzpicture}[font=\footnotesize]
    \begin{groupplot}
    [
    width=0.5\linewidth,
    height=5.4cm,
    %
    ylabel near ticks,
    xlabel near ticks,
    ylabel shift = -9 pt,
    xlabel shift = -2 pt,
    clip marker paths=true,
    xmode=log,
    ymode=log,
    xlabel=Attenuation (dB/km),
    ylabel=Per-span length (km),
    clip mode=individual,
    %
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    %
    group style={group size=2 by 2,xlabels at=edge bottom,ylabels at=edge left,horizontal sep=0.9cm,vertical sep=1cm},
    title style={at={(0.5,0.95)},font=\bfseries\footnotesize},
    xmin=0.01,
    xmax=0.2,
    ymin=5,
    ymax=1000,
    view={0}{90},
    colormap name=viridis,
    ytick = {5,10,20,50,100,200,500,1000},
    yticklabels = {$5$,$10$,$20$,$50$,$100$,$200$,$500$,$1000$},
    xtick = {0.01,0.02,0.05,0.10,0.20},
    xticklabels = {$0.01$,$0.02$,$0.05$,$0.10$,$0.20$},
    title style={yshift=-2pt},
    ]

    \def\dist{120pt}%

    \nextgroupplot[
    title = {\normalsize (a) Minimum $E_b$ (pJ/bit) at $P_{\text{opt}}^{E_b}$},
    ]
    
    \addplot3 [
        %
        contour gnuplot={levels={14.7,15,15.3,15.9,17,19,22,100},
            contour label style={
            nodes={fill=white, inner sep=1pt},
            /pgf/number format/fixed,
            /pgf/number format/precision=1
            },
            label distance=\dist,
        },
        mesh/rows=25,
        mesh/cols=50,
    %
    %
    ] table {data/HCF_optEb_Eb.txt};

    \addplot[black,
    no marks,
    line width = 1pt,
    dashed,
    ] table{data/optline1_hcf.txt};

    \node[red,fill=white,inner sep=1pt] at (axis cs:0.07,330) {(0.05, 231) 5.84~dBm/ch};
    \addplot[red,only marks,mark=*] coordinates {(0.05,231.226)};
    
    \node[red,fill=white,inner sep=1pt] at (axis cs:0.085,70) {(0.1, 116), 5.83~dBm/ch};
    \addplot[red,only marks,mark=triangle*,mark size=3pt] coordinates {(0.1,115.718)};
    
    \nextgroupplot[
    title = {\normalsize (b) Minimum $E_b$ (pJ/bit) at $P_{\text{opt}}^{T}$},
    ]
    
    \addplot3 [
        contour gnuplot={levels={15.7,17,19,25,35,50,80,300,1000},
            contour label style={
            nodes={fill=white, inner sep=1pt},
            /pgf/number format/fixed,
            /pgf/number format/precision=1
            },
            label distance=90pt,
        },
        mesh/rows=25,
        mesh/cols=50,
    %
    %
    ] table {data/HCF_optcap_Eb.txt};

    \addplot[black,
    no marks,
    line width = 1pt,
    dashed,
    ] table{data/optline2_hcf.txt};

    \node[red,fill=white,inner sep=1pt] at (axis cs:0.07,260) {(0.05, 192) 20~dBm/ch};
    \addplot[red,only marks,mark=*] coordinates {(0.05,191.9)};
    
    \node[red,fill=white,inner sep=1pt] at (axis cs:0.074,67) {(0.1, 94), 21~dBm/ch};
    \addplot[red,only marks,mark=triangle*,mark size=3pt] coordinates {(0.1,93.518)};
    

    \nextgroupplot[
    title = {\normalsize (c) Maximum $T$ (Tbps) at $P_{\text{opt}}^{E_b}$},
    ]
    
    \addplot3 [
        contour gnuplot={levels={5,20,42,46.2,47.2,47.6,47.9,48.1,48.2},
            contour label style={
            nodes={fill=white, inner sep=1pt},
            /pgf/number format/fixed,
            /pgf/number format/precision=1
            },
            label distance=\dist,
        },
        mesh/rows=25,
        mesh/cols=50.5,
    %
    %
    ] table {data/HCF_optEb_cap.txt};

    \addplot[black,
    no marks,
    line width = 1pt,
    dashed,
    ] table{data/optline3_hcf.txt};

    \node[red,fill=white,inner sep=1pt] at (axis cs:0.07,180) {(0.05, 122) 3.47~dBm/ch};
    \addplot[red,only marks,mark=*] coordinates {(0.05,122)};
    
    \node[red,fill=white,inner sep=1pt] at (axis cs:0.075,40) {(0.1, 59.5), 3.41~dBm/ch};
    \addplot[red,only marks,mark=triangle*,mark size=3pt] coordinates {(0.1,59.5)};

    \nextgroupplot[
    title = {\normalsize (d) Maximum $T$ (Tbps) at $P_{\text{opt}}^{T}$},
    ]
    
    \addplot3 [
        contour gnuplot={levels={1,20,44,47.5,48.2,48.32,48.36,48.38,48.39},
            contour label style={
            nodes={fill=white, inner sep=1pt},
            /pgf/number format/fixed,
            /pgf/number format/precision=2
            },
            label distance=\dist,
        },
        mesh/rows=25,
        mesh/cols=50,
        %
    point meta max=50.5,
    ] table {data/HCF_optcap_cap.txt};

    \addplot[black,
    no marks,
    line width = 1pt,
    dashed,
    ] table{data/optline4_hcf.txt};

    \node[red,fill=white,inner sep=1pt] at (axis cs:0.07,180) {(0.05, 119) 18.72~dBm/ch};
    \addplot[red,only marks,mark=*] coordinates {(0.05,118.84)};
    
    \node[red,fill=white,inner sep=1pt] at (axis cs:0.075,40) {(0.1, 59.5), 19.82~dBm/ch};
    \addplot[red,only marks,mark=triangle*,mark size=3pt] coordinates {(0.1,59.5)};
    
    \end{groupplot}

    \end{tikzpicture}

\caption{Contour plot of HCF energy-per-bit $E_b$ (a, b) and throughput $T$ (c, d) for a 1000~km link as a function of per-span length and HCF attenuation at either minimum-$E_b$ (a, c) or maximum-$T$ (b, d) launch powers. Dashed line indicates the optimum span length achieving either minimum-$E_b$ or maximum-$T$ for a given fibre attenuation. Red markers indicate optimum span lengths and launch powers for different fibre attenuations.}
\label{fig:contour_hcf}
\end{figure*}


==> figs/Contour_HCFvsSMF.tex <==

\begin{figure*}[t]
\centering
\tikzsetnextfilename{contorHCFvsSMF}
\begin{tikzpicture}[font=\footnotesize]
    \begin{groupplot}
    [
    width=0.5\linewidth,
    height=5.5cm,
    %
    ylabel near ticks,
    xlabel near ticks,
    ylabel shift = -9 pt,
    xlabel shift = -2 pt,
    clip marker paths=true,
    xmode=log,
    ymode=log,
    xlabel=HCF Attenuation (dB/km),
    ylabel=Per-span HCF length (km),
    clip mode=individual,
    %
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    %
    group style={group size=2 by 1,xlabels at=edge bottom,ylabels at=edge left,horizontal sep=0.9cm},
    title style={at={(0.5,0.95)},font=\bfseries\footnotesize},
    xmin=0.01,
    xmax=0.2,
    ymin=5,
    ymax=1000,
    view={0}{90},
    colormap name=viridis,
    ytick = {5,10,20,50,100,200,500,1000},
    yticklabels = {$5$,$10$,$20$,$50$,$100$,$200$,$500$,$1000$},
    xtick = {0.01,0.02,0.05,0.10,0.20},
    xticklabels = {$0.01$,$0.02$,$0.05$,$0.10$,$0.20$},
    title style={yshift=-2pt},
    ]

    \def\dist{120pt}%

    \nextgroupplot[
    title = {\normalsize (a) $E_b$ reduction at $P_{\text{opt}}^{E_b}$},
    ]
    
    \addplot3 [
        %
        contour gnuplot={levels={0.01,0.1,0.4,0.8,1,1.1,1.2,1.25,1.27},
            contour label style={
            nodes={fill=white, inner sep=1pt},
            /pgf/number format/fixed,
            /pgf/number format/precision=3
            },
            label distance=\dist,
        },
        mesh/rows=25,
        mesh/cols=50,
    %
    %
    ] table {data/SMFvsHCF_optEb.txt};

    \addplot[black,
    no marks,
    line width = 1pt,
    dashed,
    ] table{data/optline1_hcfvssmf.txt};

    \node[red,fill=white,inner sep=1pt] at (axis cs:0.08,55) {(0.115, 100) 5.77~dBm/ch};
    \addplot[red,only marks,mark=*] coordinates {(0.115,100)};
    
    %
    %
    
    \nextgroupplot[
    title = {\normalsize (b) $T$ gain at $P_{\text{opt}}^{E_b}$},
    ]
    
    \addplot3 [
        contour gnuplot={levels={0.01,0.1,0.4,0.8,1,1.1,1.17,1.2,1.21,1.215,1.22},
            contour label style={
            nodes={fill=white, inner sep=1pt},
            /pgf/number format/fixed,
            /pgf/number format/precision=3
            },
            label distance=90pt,
        },
        mesh/rows=25,
        mesh/cols=50,
    %
    %
    ] table {data/SMFvsHCF_optEb_cap.txt};

    \addplot[black,
    no marks,
    line width = 1pt,
    dashed,
    ] table{data/optline2_hcfvssmf.txt};

    %
    %
    
    %
    %
    
    \end{groupplot}

    \end{tikzpicture}

\caption{Contour plot of HCF gain over a 10x100~km SMF link in terms of energy-per-bit $E_b$ (a) and throughput $T$ (b) at minimum-$E_b$ launch power for a fixed 1000~km HCF length. Dashed lines indicates the optimum span length achieving maximum HCF gains. Red marker indicates optimum attenuation and launch power for 100~km HCF span length.}
\label{fig:contour_hcfvssmf}
\end{figure*}


==> figs/Contour_SMF.tex <==
\pgfplotsset{compat=1.18}

\begin{figure*}[p]
\centering
\tikzsetnextfilename{contorSMF}
\begin{tikzpicture}[font=\footnotesize]
    \begin{groupplot}
    [
    width=0.5\linewidth,
    height=5.4cm,
    %
    ylabel near ticks,
    xlabel near ticks,
    ylabel shift = -9 pt,
    xlabel shift = -2 pt,
    clip marker paths=true,
    xmode=log,
    ymode=log,
    xlabel=Attenuation (dB/km),
    ylabel=Per-span length (km),
    %
    %
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    %
    group style={group size=2 by 2,xlabels at=edge bottom,ylabels at=edge left,horizontal sep=0.7cm,vertical sep=1cm},
    title style={at={(0.5,0.95)},font=\bfseries\footnotesize},
    xmin=0.14,
    xmax=0.3,
    ymin=5,
    ymax=120,
    view={0}{90},
    colormap name=viridis,
    ytick = {5,10,20,40,70,120},
    yticklabels = {$5$,$10$,$20$,$40$,$70$,$120$},
    xtick = {0.14,0.16,0.2,0.25,0.3},
    xticklabels = {$0.14$,$0.16$,$0.2$,$0.25$,$0.3$},
    title style={yshift=-2pt},
    ]

    \def\dist{120pt}%

    \nextgroupplot[
    title = {\normalsize (a) Minimum $E_b$ (pJ/bit) at $P_{\text{opt}}^{E_b}$},
    ]
    
    \addplot3 [
        %
        contour gnuplot={levels={16,17,18,20,25},
            contour label style={
            nodes={fill=white, inner sep=1pt},
            /pgf/number format/fixed,
            /pgf/number format/precision=1
            },
            label distance=\dist,
        },
        mesh/rows=25,
        mesh/cols=50,
    %
    %
    ] table {data/SMF_optEb_Eb.txt};

    \addplot[black,
    no marks,
    line width = 1pt,
    dashed,
    ] table{data/optline1_smf.txt};

    \node[red,fill=white,inner sep=1pt] at (axis cs:0.2,36) {(0.2, 45.6), 1.23~dBm/ch};
    \addplot[red,only marks,mark=*] coordinates {(0.2,45.616)};


    \node[red,fill=white,inner sep=1pt] at (axis cs:0.163,70) {(0.15, 58.9), 0.75~dBm/ch};
    \addplot[red,only marks,mark=triangle*,mark size=3pt] coordinates {(0.15,58.87)};

    \nextgroupplot[
    title = {\normalsize (b) Minimum $E_b$ (pJ/bit) at $P_{\text{opt}}^{T}$},
    ]
    
    \addplot3 [
        contour gnuplot={levels={16,17,18,20,25},
            contour label style={
            nodes={fill=white, inner sep=1pt},
            /pgf/number format/fixed,
            /pgf/number format/precision=1
            },
            label distance=\dist,
        },
        mesh/rows=25,
        mesh/cols=50,
    %
    %
    ] table {data/SMF_optcap_Eb.txt};

    \addplot[black,
    no marks,
    line width = 1pt,
    dashed,
    ] table{data/optline2_smf.txt};

    
    \node[red,red,fill=white,inner sep=1pt] at (axis cs:0.2,36) {(0.2, 45.6) 1.57~dBm/ch};
    \addplot[red,only marks,mark=*] coordinates {(0.2,45.616)};

    
    \node[red,red,fill=white,inner sep=1pt] at (axis cs:0.163,70) {(0.15, 58.9), 1~dBm/ch};
    \addplot[red,only marks,mark=triangle*,mark size=3pt] coordinates {(0.15,58.87)};

    \nextgroupplot[
    title = {\normalsize (c) Maximum $T$ (Tbps) at $P_{\text{opt}}^{E_b}$},
    ]
    
    \addplot3 [
        contour gnuplot={levels={25,35,42,44,45,46,47},
            contour label style={
            nodes={fill=white, inner sep=1pt},
            /pgf/number format/fixed,
            /pgf/number format/precision=1
            },
            label distance=\dist,
        },
        mesh/rows=25,
        mesh/cols=50,
    %
    %
    ] table {data/SMF_optEb_cap.txt};

    \addplot[black,
    no marks,
    line width = 1pt,
    dashed,
    ] table{data/optline3_smf.txt};

    
    \node[red,red,fill=white,inner sep=1pt] at (axis cs:0.2,23) {(0.2, 29.8) 0.09~dBm/ch};
    \addplot[red,only marks,mark=*] coordinates {(0.2,29.8176)};
    
    
    \node[red,red,fill=white,inner sep=1pt] at (axis cs:0.163,47) {(0.15, 40.2), -0.26~dBm/ch};
    \addplot[red,only marks,mark=triangle*,mark size=3pt] coordinates {(0.15,40.1535)};

    \nextgroupplot[
    title = {\normalsize (d) Maximum $T$ (Tbps) at $P_{\text{opt}}^{T}$},
    ]
    
    \addplot3 [
        contour gnuplot={levels={25,35,42,44,45,46,47},
            contour label style={
            nodes={fill=white, inner sep=1pt},
            /pgf/number format/fixed,
            /pgf/number format/precision=2
            },
            label distance=\dist,
        },
        mesh/rows=25,
        mesh/cols=50,
    %
    %
    ] table {data/SMF_optcap_cap.txt};

    \addplot[black,
    no marks,
    line width = 1pt,
    dashed,
    ] table{data/optline4_smf.txt};

    
    \node[red,red,fill=white,inner sep=1pt] at (axis cs:0.2,23) {(0.2, 30.1) 0.48~dBm/ch};
    \addplot[red,only marks,mark=*] coordinates {(0.2,30.13)};
    
    
    \node[red,red,fill=white,inner sep=1pt] at (axis cs:0.163,47) {(0.15, 40.2), 0.02~dBm/ch};
    \addplot[red,only marks,mark=triangle*,mark size=3pt] coordinates {(0.15,40.1535)};
    
    \end{groupplot}

    \end{tikzpicture}

\caption{Contour plot of SMF energy-per-bit $E_b$ (a, b) and throughput $T$ (c, d) for a 1000~km link as a function of per-span length and SMF attenuation at either minimum-$E_b$ (a, c) or maximum-$T$ (b, d) launch powers. Dashed line indicates the optimum span length achieving either minimum-$E_b$ or maximum-$T$ for a given fibre attenuation. Red markers indicate optimum span lengths and launch powers for different fibre attenuations.}
\label{fig:contour_smf}
\end{figure*}


==> figs/EbvsT.tex <==
\begin{figure*}[ht!]
\tikzsetnextfilename{EbvsT}
\begin{tikzpicture}[font=\footnotesize]
    \begin{groupplot}
    [
    width=0.53\linewidth,
    height=6.5cm,
    grid=major,
    ylabel near ticks,
    xlabel near ticks,
    ylabel shift = -8 pt,
    xlabel shift = -2 pt,
    clip marker paths=true,
    %
    %
    ymode=log,
    xmode=log,
    xlabel=Throughput (Tbps),
    ylabel=Energy per bit (pJ/bit),
    clip mode=individual,
    %
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.5,0.97)}, anchor=north west, draw=black, nodes={scale=0.75, transform shape}, legend columns=1},
    group style={group size=2 by 1,xlabels at=edge bottom,ylabels at=edge left,horizontal sep=1cm},
    title style={at={(0.5,0.95)},font=\bfseries\footnotesize},
    ]

    \nextgroupplot[
    domain = 5:60,
    xtick={5,10,20,30,40,50,60},
    xticklabels={$5$,$10$,$20$,$30$,$40$,$50$,$60$},
    ytick = {10,20,50,100,200},
    yticklabels={$10$,$20$,$50$,$100$,$200$},
    ymin=10,
    ymax=200,
    xmin=5,
    xmax=60,
    title={\textbf{(a)} SMF, 3x67~km},
    ]

    \node[rotate=-30] at (axis cs: 7,80) {\normalsize $E_b \propto 1/T $};
    
    \addplot[black,
    no marks, 
    dashed,
    line width = 0.8pt,
    ]plot {(29*24)/\x};    

    \addplot[l-band,
    no marks,  
    line width=1.2pt,
    postaction={decorate, decoration={
            markings,
            mark=at position 0.03 with {\arrow{stealth}},
            mark=at position 0.29 with {\arrow{stealth}},
            mark=at position 0.35 with {\arrow{stealth}},
            mark=at position 0.6 with {\arrow{stealth}},
            mark=at position 0.74 with {\arrow{stealth}},
            %
        }}
    ] table[x=cap,y=pjbit] {data/SMF_EbvsT_3x67.txt};
    
    \addplot[l-band,
    mark=*, 
    only marks,
    mark size = 1.5, 
    line width=0.7pt,
    each nth point=20,
    ] table[x=cap,y=pjbit] {data/SMF_EbvsT_3x67.txt};

    
    \draw [-stealth,line width = 1] (axis cs: 16,37)--(axis cs:22,28);
    \node[] at (axis cs: 14,24) {\normalsize Increasing $P$};
    
    \draw[black!90,densely dashed] (42,11) rectangle (55,19);
    %
    %


    %
    %


    %

    %






    

    

    \nextgroupplot[
     xtick={30,35,40,45,50,55},
    xticklabels={$30$,$35$,$40$,$45$,$50$,$55$},
    ytick = {10,20,50,100,200},
    yticklabels={$10$,$20$,$50$,$100$,$200$},
    ymin=10,
    ymax=200,
    xmin=30,
    xmax=55,
    domain = 30:60,
    title={\textbf{(b)} HCF, 1x200~km},
    ]
    
    %
    
    \addplot[black,
    no marks, 
    dashed,
    line width = 0.8pt,
    ]plot {(29*24)/\x};    

    %

    \addplot[c-band,
    no marks,  
    line width=1.2pt,
     postaction={decorate, decoration={
            markings,
            mark=at position 0.08 with {\arrow{stealth}},
            mark=at position 0.2 with {\arrow{stealth}},
            mark=at position 0.26 with {\arrow{stealth}},
            mark=at position 0.34 with {\arrow{stealth}},
            mark=at position 0.7 with {\arrow{stealth}},
            mark=at position 0.8 with {\arrow{stealth}},
        }}
    ] table[x=cap,y=pjbit] {data/HCF_EbvsT_1x200.txt};
    
    \addplot[c-band,
    mark=*, 
    only marks,
    mark size = 1.5, 
    line width=0.7pt,
    each nth point=20,
    ] table[x=cap,y=pjbit] {data/HCF_EbvsT_1x200.txt};

    \node[rotate=-7] at (axis cs: 33.5,17) {\normalsize $E_b \propto 1/T $};

    \draw [-stealth,line width = 1] (axis cs: 33,26)--(axis cs:36,24);
    \node[] at (axis cs: 34,30) {\normalsize Increasing $P$};

    %
    %
    %

    %
    %
    %
    
    %
    %

    
    \draw[black!90,densely dashed] (51,40) rectangle (54,11);


    \end{groupplot}





    


    \begin{scope}[shift={(4.2,3)}]
        \begin{axis}
    [
    width=5.3cm,
    height=3.2cm,
    grid=major,
    ylabel near ticks,
    xlabel near ticks,
    ylabel shift = -8 pt,
    xlabel shift = -2 pt,
    clip marker paths=true,
    %
    %
    ymode=log,
    xmode=log,
    clip mode=individual,
    %
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.1,0.5)}, anchor=north west, draw=black, nodes={scale=1, transform shape}, legend columns=1},
    group style={group size=2 by 1,xlabels at=edge bottom,ylabels at=edge left,horizontal sep=1.2cm},
    domain = 40:53,
    %
    %
    %
    %
    xtick = {\empty},
    ytick = {\empty},
    ymin=13.6,
    ymax=13.9,
    xmin=50.5,
    xmax=52,
    axis background/.style={fill=white}
    ]

    
    \addplot[black,
    no marks, 
    dashed,
    line width = 0.8pt,
    ]plot {(29*24)/\x};    

    \addplot[l-band,
    no marks,  
    line width=1.2pt,
    postaction={decorate, decoration={
            markings,
            mark=at position 0.15 with {\arrow{stealth}},
        }}
    ] table[x=cap,y=pjbit] {data/SMF_EbvsT_3x67.txt};
    
    \addplot[l-band,
    mark=*, 
    only marks,
    mark size = 1.5, 
    line width=0.7pt,
    each nth point=10,
    ] table[x=cap,y=pjbit] {data/SMF_EbvsT_3x67.txt};

    \addplot[black, only marks,mark=square*] coordinates {(51.28,13.75)};
    \node[right] at (axis cs:51.28,13.75) {$P_{\text{opt}}^{E_b} \approx P_{\text{opt}}^{T}$};


    %
    %
    %


            
        \end{axis}
    \end{scope}



    \begin{scope}[shift={(9.3,2.5)}]
        \begin{axis}
    [
    width=4.5cm,
    height=3.9cm,
    grid=major,
    ylabel near ticks,
    xlabel near ticks,
    ylabel shift = -8 pt,
    xlabel shift = -2 pt,
    clip marker paths=true,
    %
    %
    ymode=log,
    xmode=log,
    clip mode=individual,
    %
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.1,0.5)}, anchor=north west, draw=black, nodes={scale=1, transform shape}, legend columns=1},
    group style={group size=2 by 1,xlabels at=edge bottom,ylabels at=edge left,horizontal sep=1.2cm},
    domain = 50:55,
    %
    %
    %
    %
    xtick = {\empty},
    ytick = {\empty},
    ymin=12.8,
    ymax=15,
    xmin=52,
    xmax=53.2,
    axis background/.style={fill=white}
    ]
    
    \addplot[black,
    no marks, 
    dashed,
    line width = 0.8pt,
    ]plot {(29*24)/\x};    

    \addplot[c-band,
    no marks,  
    line width=1.2pt,
     postaction={decorate, decoration={
            markings,
            mark=at position 0.03 with {\arrow{stealth}},
        }}
    ] table[x=cap,y=pjbit] {data/HCF_EbvsT_1x200.txt};
    
    \addplot[c-band,
    mark=*, 
    only marks,
    mark size = 1.5, 
    line width=0.7pt,
    each nth point=20,
    ] table[x=cap,y=pjbit] {data/HCF_EbvsT_1x200.txt};

    \addplot[black, only marks,mark=diamond*,mark size = 3.5pt] coordinates {(52.539,13.323)};
    \node[below] at (axis cs:52.539,13.323) {$P_{\text{opt}}^{E_b}$};

    \addplot[black, only marks,mark=square*] coordinates {(52.67,14.264)};
    \node[right] at (axis cs:52.67,14.264) {$P_{\text{opt}}^{T}$};

    \draw [stealth-,line width = 0.7] (rel axis cs: 0.45,0.32)--(rel axis cs:0.45,0.63) node[midway,fill=white,inner sep=1pt,font=\scriptsize,anchor=east] {-6.60\%};
    
    \draw [stealth-,line width = 0.7] (rel axis cs: 0.43,0.68)--(rel axis cs:0.52,0.68);

    \node[font=\scriptsize] at (rel axis cs: 0.4,0.81) {-0.27\%};
    

            
        \end{axis}
    \end{scope}

\end{tikzpicture}

\caption{Energy-per-bit versus throughput for 200~km C-band transmission and increasing per-channel launch power (solid lines) for (a) SMF and (b) HCF. Insets indicate the minimum energy-per-bit (diamond) and maximum throughput (square).}
\label{fig:EbvsT}
\end{figure*}


==> figs/HCF_Nspansweep.tex <==
\begin{figure}[t]
\tikzsetnextfilename{HCFNspanSweep}
\begin{tikzpicture}[font=\footnotesize]
    \begin{groupplot}
    [
    width=0.55\linewidth,
    height=7cm,
    grid=major,
    ylabel near ticks,
    xlabel near ticks,
    ylabel shift = -7 pt,
    xlabel shift = -2 pt,
    clip marker paths=true,
    %
    %
    xmode=log,
    xlabel=Number of spans,
    clip mode=individual,
    %
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.05,0.87)}, anchor=north west, draw=black, nodes={scale=1, transform shape}, legend columns=1},
    group style={group size=2 by 1,xlabels at=edge bottom,ylabels at=edge left,xticklabels at=edge bottom,horizontal sep=1cm},
    title style={at={(0.5,0.95)},font=\bfseries\footnotesize},
    xmin=1,
    xmax=100,
    xtick={1,2,5,10,20,50,100},
    xticklabels={$1$,$2$,$5$,$10$,$20$,$50$,$100$},
    ]

    \nextgroupplot[
    ymin=1,
    ymax=11,
    ylabel={Minimum-$E_b$ launch power (dBm)},
    mark size=2pt,
    ytick={1,3,5,7,9,11},
    ]

    \addplot[o-band,
    no marks,
    line width = 1pt,
    ] table[x=nspans,y=popt100] {data/HCF_Nspansweep.txt};

    \addplot[e-band,
    no marks,
    line width = 1pt,
    ] table[x=nspans,y=popt200] {data/HCF_Nspansweep.txt};

    \addplot[s-band,
    no marks,
    line width = 1pt,
    ] table[x=nspans,y=popt300] {data/HCF_Nspansweep.txt};
    
    \addplot[c-band,
    no marks,
    line width = 1pt,
    ] table[x=nspans,y=popt400] {data/HCF_Nspansweep.txt};

    \addplot[o-band,
    mark=square*,
    mark options={fill=white},
    only marks,
    each nth point=4,
    ] table[x=nspans,y=popt100theoryapprox] {data/HCF_Nspansweep.txt};

    \addplot[e-band,
    mark=square*,
    mark options={fill=white},
    only marks,
    each nth point=4,
    ] table[x=nspans,y=popt200theoryapprox] {data/HCF_Nspansweep.txt};

    \addplot[s-band,
    mark=square*,
    mark options={fill=white},
    only marks,
    each nth point=4,
    ] table[x=nspans,y=popt300theoryapprox] {data/HCF_Nspansweep.txt};
    
    \addplot[c-band,
    mark=square*,
    mark options={fill=white},
    only marks,
    each nth point=4,
    ] table[x=nspans,y=popt400theoryapprox] {data/HCF_Nspansweep.txt};

    \addplot[o-band,
    mark=*,
    mark options={fill=white},
    only marks,
    each nth point=4,
    ] table[x=nspans,y=popt100theory] {data/HCF_Nspansweep.txt};

    \addplot[e-band,
    mark=*,
    mark options={fill=white},
    only marks,
    each nth point=4,
    ] table[x=nspans,y=popt200theory] {data/HCF_Nspansweep.txt};

    \addplot[s-band,
    mark=*,
    mark options={fill=white},
    only marks,
    each nth point=4,
    ] table[x=nspans,y=popt300theory] {data/HCF_Nspansweep.txt};
    
    \addplot[c-band,
    mark=*,
    mark options={fill=white},
    only marks,
    each nth point=4,
    ] table[x=nspans,y=popt400theory] {data/HCF_Nspansweep.txt};
    
    \node at (rel axis cs: 0.25, 0.95) {\large (a)};



    


    \nextgroupplot[
    ymode = log,
    ymin=10,
    ymax=80,
    ytick={10,20,30,40,50,60,70,80},
    yticklabels={$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$},
    ylabel=Minimum $E_b$ (pJ/bit),
    ylabel shift = -5 pt,
    ]
    
    \addplot[o-band,
    no marks,
    line width = 1pt,
    ] table[x=nspans,y=eb100] {data/HCF_Nspansweep.txt};

    \addplot[e-band,
    no marks,
    line width = 1pt,
    ] table[x=nspans,y=eb200] {data/HCF_Nspansweep.txt};

    \addplot[s-band,
    no marks,
    line width = 1pt,
    ] table[x=nspans,y=eb300] {data/HCF_Nspansweep.txt};
    
    \addplot[c-band,
    no marks,
    line width = 1pt,
    ] table[x=nspans,y=eb400] {data/HCF_Nspansweep.txt};
    \legend{100 km, 200 km, 300 km, 400 km}

    \addplot[o-band,
    mark=square*,
    mark options={fill=white},
    only marks,
    each nth point=4,
    ] table[x=nspans,y=eb100theoryapprox] {data/HCF_Nspansweep.txt};

    \addplot[e-band,
    mark=square*,
    mark options={fill=white},
    only marks,
    each nth point=4,
    ] table[x=nspans,y=eb200theoryapprox] {data/HCF_Nspansweep.txt};

    \addplot[s-band,
    mark=square*,
    mark options={fill=white},
    only marks,
    each nth point=4,
    ] table[x=nspans,y=eb300theoryapprox] {data/HCF_Nspansweep.txt};
    
    \addplot[c-band,
    mark=square*,
    mark options={fill=white},
    only marks,
    each nth point=4,
    ] table[x=nspans,y=eb400theoryapprox] {data/HCF_Nspansweep.txt};

    \addplot[o-band,
    mark=*,
    mark options={fill=white},
    only marks,
    each nth point=4,
    ] table[x=nspans,y=eb100theory] {data/HCF_Nspansweep.txt};

    \addplot[e-band,
    mark=*,
    mark options={fill=white},
    only marks,
    each nth point=4,
    ] table[x=nspans,y=eb200theory] {data/HCF_Nspansweep.txt};

    \addplot[s-band,
    mark=*,
    mark options={fill=white},
    only marks,
    each nth point=4,
    ] table[x=nspans,y=eb300theory] {data/HCF_Nspansweep.txt};
    
    \addplot[c-band,
    mark=*,
    mark options={fill=white},
    only marks,
    each nth point=4,
    ] table[x=nspans,y=eb400theory] {data/HCF_Nspansweep.txt};

    \node at (rel axis cs: 0.1, 0.95) {\large (b)};
    
    \end{groupplot}

    \end{tikzpicture}

\caption{(a) Minimum-$E_b$ launch power and (b) minimum $E_b$ versus number of spans for different HCF span lengths. Solid lines indicate numerical results; circles are obtained from the closed-form solution in (\ref{eq:exactclosed}) and squares obtained from the approximation in (\ref{eq:approxclosed}).}
\label{fig:Nspan_hcf}
\end{figure}


==> figs/SMF_Nspansweep.tex <==
\begin{figure}[ht!]
\tikzsetnextfilename{SMFNspanSweep}
\begin{tikzpicture}[font=\footnotesize]
    \begin{groupplot}
    [
    width=0.55\linewidth,
    height=7cm,
    grid=major,
    ylabel near ticks,
    xlabel near ticks,
    ylabel shift = -4 pt,
    xlabel shift = -2 pt,
    clip marker paths=true,
    %
    %
    xmode=log,
    xlabel=Number of spans,
    clip mode=individual,
    %
    label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.05,0.87)}, anchor=north west, draw=black, nodes={scale=1, transform shape}, legend columns=1},
    group style={group size=2 by 1,xlabels at=edge bottom,ylabels at=edge left,xticklabels at=edge bottom,horizontal sep=1cm},
    title style={at={(0.5,0.95)},font=\bfseries\footnotesize},
    xmin=1,
    xmax=100,
    xtick={1,2,5,10,20,50,100},
    xticklabels={$1$,$2$,$5$,$10$,$20$,$50$,$100$},
    ]

    \nextgroupplot[
    ymin=1,
    ymax=6,
    ylabel={Minimum-$E_b$ launch power (dBm)},
    ytick={1,2,3,4,5,6},
    ]

    \addplot[domain=1:100, o-band, line width=2pt, dashed] {1.8789};
    \addplot[domain=1:100, e-band, line width=2pt, dashed] {3.5776};
    \addplot[domain=1:100, s-band, line width=2pt, dashed] {5.2542};

     %
     %



    %
    %
    %
    %
    %
    %

    %
    %
    %
    %
    %
    %

    %
    %
    %
    %
    %
    %

    \addplot[o-band,
    no marks,
    line width=1pt,
    ] table[x=nspans,y=popt50] {data/SMF_Nspansweep.txt};

    \addplot[e-band,
    no marks,
    line width=1pt,
    ] table[x=nspans,y=popt75] {data/SMF_Nspansweep.txt};

    \addplot[s-band,
    no marks,
    line width=1pt,
    ] table[x=nspans,y=popt100] {data/SMF_Nspansweep.txt};

    \node at (rel axis cs: 0.1, 0.95) {\large (a)};


    


    \nextgroupplot[
    ymode = log,
    ymin=10,
    ymax=65,
    ytick={10,20,30,40,50,60},
    yticklabels={$10$,$20$,$30$,$40$,$50$,$60$},
    ylabel=Minimum $E_b$ (pJ/bit),
    ]


    %
    %
    %
    %
    %
    %
    %

    %
    %
    %
    %
    %
    %

    %
    %
    %
    %
    %
    %

    \addplot[o-band,
    no marks,
    line width=1pt,
    ] table[x=nspans,y=eb50] {data/SMF_Nspansweep.txt};
    \legend{50 km, 75 km, 100 km}

    \addplot[e-band,
    no marks,
    line width=1pt,
    ] table[x=nspans,y=eb75] {data/SMF_Nspansweep.txt};

    \addplot[s-band,
    no marks,
    line width=1pt,
    ] table[x=nspans,y=eb100] {data/SMF_Nspansweep.txt};


    \addplot[o-band,
    no marks, dashed,
    line width=1pt,
    ] table[x=nspans,y=eb50theory] {data/SMF_Nspansweep.txt};

    \addplot[e-band,
    no marks, dashed,
    line width=1pt,
    ] table[x=nspans,y=eb75theory] {data/SMF_Nspansweep.txt};

    \addplot[s-band,
    no marks, dashed,
    line width=1pt,
    ] table[x=nspans,y=eb100theory] {data/SMF_Nspansweep.txt};


    \node at (rel axis cs: 0.1, 0.95) {\large (b)};
    
    \end{groupplot}

    \end{tikzpicture}

\caption{(a) Minimum-$E_b$ launch power and (b) minimum $E_b$ versus number of spans for different SMF span lengths. Solid lines indicate numerical results, dashed lines obtained  assuming $P_{\text{opt}}^{E_b} = P_{\text{opt}}^{T} $ using (\ref{eq:maxthroughput}).}
\label{fig:Nspan_smf}
\end{figure}

